Improving Neural Predictivity in the Visual Cortex with Gated Recurrent Connections

Computational models of vision have traditionally been developed in a bottom-up fashion, by hierarchically composing a series of straightforward operations - i.e. convolution and pooling - with the aim of emulating simple and complex cells in the visual cortex, resulting in the introduction of deep convolutional neural networks (CNNs). Nevertheless, data obtained with recent neuronal recording techniques support that the nature of the computations carried out in the ventral visual stream is not completely captured by current deep CNN models. To fill the gap between the ventral visual stream and deep models, several benchmarks have been designed and organized into the Brain-Score platform, granting a way to perform multi-layer (V1, V2, V4, IT) and behavioral comparisons between the two counterparts. In our work, we aim to shift the focus on architectures that take into account lateral recurrent connections, a ubiquitous feature of the ventral visual stream, to devise adaptive receptive fields. Through recurrent connections, the input s long-range spatial dependencies can be captured in a local multi-step fashion and, as introduced with Gated Recurrent CNNs (GRCNN), the unbounded expansion of the neuron s receptive fields can be modulated through the use of gates. In order to increase the robustness of our approach and the biological fidelity of the activations, we employ specific data augmentation techniques in line with several of the scoring benchmarks. Enforcing some form of invariance, through heuristics, was found to be beneficial for better neural predictivity.

==> Network_image.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,338); %set diagram left start at 0, and has height of 338

\node (robin) at (10,100) {\includegraphics[width=33pt, height = 95 pt]{robin.png}};


%Shape: Path Data [id:dp3951264703859274] 
\draw  [color={rgb, 255:red, 52; green, 46; blue, 113 }  ,draw opacity=0.64 ][fill={rgb, 255:red, 104; green, 156; blue, 231 }  ,fill opacity=0.18 ] (362.3,169.47) -- (362.3,321.94) -- (21.4,321.94) -- (21.4,169.47) -- (119.06,169.47) .. controls (128.95,165.57) and (136.77,160.53) .. (142.51,154.37) .. controls (138.33,158.86) and (135.29,163.89) .. (133.39,169.47) -- (362.3,169.47) -- cycle ;
%Straight Lines [id:da720078921930051] 
\draw [line width=1.5]    (23.07,91.47) -- (49.24,91.47) ;
\draw [shift={(53.24,91.47)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Shape: Trapezoid [id:dp11354048194674249] 
\draw  [color={rgb, 255:red, 126; green, 86; blue, 8 }  ,draw opacity=0.7 ][fill={rgb, 255:red, 232; green, 185; blue, 58 }  ,fill opacity=0.51 ] (46.45,43.96) -- (75.41,56.53) -- (74.97,136.13) -- (45.87,148.58) -- cycle ;
%Shape: Rectangle [id:dp3223867198885617] 
\draw  [color={rgb, 255:red, 49; green, 62; blue, 82 }  ,draw opacity=0.63 ][fill={rgb, 255:red, 117; green, 198; blue, 233 }  ,fill opacity=0.46 ] (265.85,49.79) -- (295.46,49.79) -- (295.46,136.76) -- (265.85,136.76) -- cycle ;
%Straight Lines [id:da24604554171926973] 
\draw [line width=1.5]    (296.92,91.27) -- (322.8,91.27) ;
\draw [shift={(326.8,91.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Shape: Brace [id:dp9987327409734652] 
\draw   (235.64,40.84) .. controls (235.64,36.17) and (233.31,33.84) .. (228.64,33.84) -- (185.29,33.84) .. controls (178.62,33.84) and (175.29,31.51) .. (175.29,26.84) .. controls (175.29,31.51) and (171.96,33.84) .. (165.29,33.84)(168.29,33.84) -- (122.64,33.84) .. controls (117.97,33.84) and (115.64,36.17) .. (115.64,40.84) ;
%Shape: Brace [id:dp9769268809540166] 
\draw   (106.17,41.24) .. controls (106.17,36.57) and (103.84,34.24) .. (99.17,34.24) -- (82.17,34.24) .. controls (75.5,34.24) and (72.17,31.91) .. (72.17,27.24) .. controls (72.17,31.91) and (68.84,34.24) .. (62.17,34.24)(65.17,34.24) -- (45.44,34.24) .. controls (40.77,34.24) and (38.44,36.57) .. (38.44,41.24) ;
%Straight Lines [id:da6354008461995773] 
\draw [line width=0.75]    (57.24,91.47) -- (80.56,91.47) ;
\draw [shift={(83.56,91.47)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Trapezoid [id:dp7396892822463801] 
\draw  [color={rgb, 255:red, 131; green, 77; blue, 17 }  ,draw opacity=0.7 ][fill={rgb, 255:red, 232; green, 185; blue, 58 }  ,fill opacity=0.51 ] (70.45,43.96) -- (99.41,56.53) -- (98.97,136.13) -- (69.87,148.58) -- cycle ;
%Straight Lines [id:da7333194132194991] 
\draw [line width=1.5]    (87.92,91.27) -- (130.84,91.27) ;
\draw [shift={(134.84,91.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Shape: Trapezoid [id:dp7708185103516896] 
\draw  [color={rgb, 255:red, 54; green, 50; blue, 97 }  ,draw opacity=0.64 ][fill={rgb, 255:red, 104; green, 156; blue, 231 }  ,fill opacity=0.39 ] (128.47,38.86) -- (159.45,52.31) -- (158.97,137.46) -- (127.84,150.77) -- cycle ;
%Straight Lines [id:da9444323534457124] 
\draw [line width=0.75]    (142.84,91.47) -- (160.56,91.47) ;
\draw [shift={(163.56,91.47)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Trapezoid [id:dp04908059132765308] 
\draw  [color={rgb, 255:red, 54; green, 50; blue, 97 }  ,draw opacity=0.64 ][fill={rgb, 255:red, 104; green, 156; blue, 231 }  ,fill opacity=0.39 ] (151.47,38.86) -- (182.45,52.31) -- (181.97,137.46) -- (150.84,150.77) -- cycle ;
%Straight Lines [id:da6559070748216431] 
\draw [line width=0.75]    (166.84,91.47) -- (184.56,91.47) ;
\draw [shift={(187.56,91.47)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Trapezoid [id:dp9496936826432711] 
\draw  [color={rgb, 255:red, 54; green, 50; blue, 97 }  ,draw opacity=0.64 ][fill={rgb, 255:red, 104; green, 156; blue, 231 }  ,fill opacity=0.39 ] (174.47,38.86) -- (205.45,52.31) -- (204.97,137.46) -- (173.84,150.77) -- cycle ;
%Straight Lines [id:da9061018358568553] 
\draw [line width=0.75]    (190.84,91.47) -- (208.56,91.47) ;
\draw [shift={(211.56,91.47)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Trapezoid [id:dp801837307530175] 
\draw  [color={rgb, 255:red, 54; green, 50; blue, 97 }  ,draw opacity=0.64 ][fill={rgb, 255:red, 104; green, 156; blue, 231 }  ,fill opacity=0.39 ] (197.47,38.86) -- (228.45,52.31) -- (227.97,137.46) -- (196.84,150.77) -- cycle ;
%Straight Lines [id:da8608496673899932] 
\draw [line width=1.5]    (217.92,91.27) -- (259.96,91.27) ;
\draw [shift={(263.96,91.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Shape: Trapezoid [id:dp08375425716850038] 
\draw  [color={rgb, 255:red, 25; green, 76; blue, 91 }  ,draw opacity=0.62 ][fill={rgb, 255:red, 65; green, 184; blue, 197 }  ,fill opacity=0.37 ] (38.66,208.15) -- (53.11,214.42) -- (52.93,246.54) -- (38.41,252.76) -- cycle ;
%Shape: Circle [id:dp22172310910039794] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.71 ][fill={rgb, 255:red, 80; green, 116; blue, 197 }  ,fill opacity=0.41 ] (166.07,231.1) .. controls (166.07,226.7) and (169.63,223.13) .. (174.03,223.13) .. controls (178.43,223.13) and (182,226.7) .. (182,231.1) .. controls (182,235.5) and (178.43,239.07) .. (174.03,239.07) .. controls (169.63,239.07) and (166.07,235.5) .. (166.07,231.1) -- cycle ;
%Straight Lines [id:da7354507870571556] 
\draw [line width=1.5]    (-0.93,259.97) -- (28.4,259.97) -- (38.86,242.38) ;
\draw [shift={(40.9,238.94)}, rotate = 120.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da9453447137720299] 
\draw [line width=1.5]    (28.5,259.97) -- (39.62,280.9) ;
\draw [shift={(41.5,284.43)}, rotate = 242.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Shape: Trapezoid [id:dp8608833992527356] 
\draw  [color={rgb, 255:red, 25; green, 76; blue, 91 }  ,draw opacity=0.62 ][fill={rgb, 255:red, 65; green, 184; blue, 197 }  ,fill opacity=0.37 ] (38.66,261.15) -- (53.11,267.42) -- (52.93,299.54) -- (38.41,305.76) -- cycle ;
%Shape: Circle [id:dp18150348730013466] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.71 ][fill={rgb, 255:red, 80; green, 116; blue, 197 }  ,fill opacity=0.41 ] (56.78,230.47) .. controls (56.78,226.07) and (60.35,222.5) .. (64.75,222.5) .. controls (69.15,222.5) and (72.71,226.07) .. (72.71,230.47) .. controls (72.71,234.87) and (69.15,238.43) .. (64.75,238.43) .. controls (60.35,238.43) and (56.78,234.87) .. (56.78,230.47) -- cycle ;
%Rounded Rect [id:dp3606219381051212] 
\draw  [color={rgb, 255:red, 108; green, 37; blue, 37 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 224; green, 96; blue, 63 }  ,fill opacity=0.43 ] (105.45,274.93) .. controls (105.45,273.13) and (106.92,271.66) .. (108.73,271.66) -- (118.56,271.66) .. controls (120.37,271.66) and (121.83,273.13) .. (121.83,274.93) -- (121.83,293.75) .. controls (121.83,295.56) and (120.37,297.02) .. (118.56,297.02) -- (108.73,297.02) .. controls (106.92,297.02) and (105.45,295.56) .. (105.45,293.75) -- cycle ;
%Straight Lines [id:da7198925180519451] 
\draw [line width=0.75]    (122.8,283.47) -- (127.14,283.47) -- (127.14,238.72) ;
\draw [shift={(127.14,235.72)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6491152516384084] 
\draw [line width=0.75]    (63.75,291.43) -- (63.75,315.47) -- (312.71,315.47) ;
%Straight Lines [id:da09905878118430778] 
\draw [line width=0.75]    (107.17,252.47) -- (116.5,252.47) -- (116.5,268.01) ;
\draw [shift={(116.5,271.01)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6677940617577638] 
\draw [line width=0.75]    (108.14,211.47) -- (127.17,211.47) -- (127.17,223.01) ;
\draw [shift={(127.17,226.01)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9949982447451708] 
\draw [line width=0.75]    (88.17,230.47) -- (90.14,230.47) -- (90.14,252.16) -- (100.64,252.16) ;
\draw [shift={(103.64,252.16)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da06084371341069783] 
\draw [line width=0.75]    (132.71,231.47) -- (142.55,231.47) ;
\draw [shift={(145.55,231.47)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da09965032196363133] 
\draw [line width=0.75]    (155.71,231.47) -- (162.5,231.47) ;
\draw [shift={(165.5,231.47)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3776579853048678] 
\draw [line width=0.75]    (72.71,230.47) -- (90.14,230.47) -- (90.14,211.66) -- (100.71,212.05) ;
\draw [shift={(103.71,212.16)}, rotate = 182.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Trapezoid [id:dp17420492125625908] 
\draw  [color={rgb, 255:red, 25; green, 76; blue, 91 }  ,draw opacity=0.62 ][fill={rgb, 255:red, 65; green, 184; blue, 197 }  ,fill opacity=0.37 ] (94.24,193.85) -- (106.69,199.26) -- (106.57,221.7) -- (94.05,227.06) -- cycle ;
%Shape: Trapezoid [id:dp8090164303286995] 
\draw  [color={rgb, 255:red, 25; green, 76; blue, 91 }  ,draw opacity=0.62 ][fill={rgb, 255:red, 65; green, 184; blue, 197 }  ,fill opacity=0.37 ] (94.24,233.85) -- (106.69,239.26) -- (106.57,261.7) -- (94.05,267.06) -- cycle ;
%Shape: Circle [id:dp14220088295338584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.71 ][fill={rgb, 255:red, 80; green, 116; blue, 197 }  ,fill opacity=0.41 ] (264.07,231.1) .. controls (264.07,226.7) and (267.63,223.13) .. (272.03,223.13) .. controls (276.43,223.13) and (280,226.7) .. (280,231.1) .. controls (280,235.5) and (276.43,239.07) .. (272.03,239.07) .. controls (267.63,239.07) and (264.07,235.5) .. (264.07,231.1) -- cycle ;
%Rounded Rect [id:dp5168409667664242] 
\draw  [color={rgb, 255:red, 108; green, 37; blue, 37 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 224; green, 96; blue, 63 }  ,fill opacity=0.43 ] (203.45,274.93) .. controls (203.45,273.13) and (204.92,271.66) .. (206.73,271.66) -- (216.56,271.66) .. controls (218.37,271.66) and (219.83,273.13) .. (219.83,274.93) -- (219.83,293.75) .. controls (219.83,295.56) and (218.37,297.02) .. (216.56,297.02) -- (206.73,297.02) .. controls (204.92,297.02) and (203.45,295.56) .. (203.45,293.75) -- cycle ;
%Straight Lines [id:da488642914801104] 
\draw [line width=0.75]    (220.8,283.47) -- (225.14,283.47) -- (225.14,239.72) ;
\draw [shift={(225.14,236.72)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9579988775787285] 
\draw [line width=0.75]    (204.17,252.47) -- (214.5,252.47) -- (214.5,268.01) ;
\draw [shift={(214.5,271.01)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6405459846470183] 
\draw [line width=0.75]    (205.14,211.47) -- (225.17,211.47) -- (225.17,223.01) ;
\draw [shift={(225.17,226.01)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4724399066549363] 
\draw [line width=0.75]    (186.17,230.47) -- (188.14,230.47) -- (188.14,252.16) -- (198.64,252.16) ;
\draw [shift={(201.64,252.16)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da48698409257042985] 
\draw [line width=0.75]    (230.71,231.47) -- (240.55,231.47) ;
\draw [shift={(243.55,231.47)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da08662639327409605] 
\draw [line width=0.75]    (253.71,231.47) -- (260.5,231.47) ;
\draw [shift={(263.5,231.47)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7849031013014796] 
\draw [line width=0.75]    (182,230.47) -- (188.14,230.47) -- (188.14,211.66) -- (198.71,212.05) ;
\draw [shift={(201.71,212.16)}, rotate = 182.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Trapezoid [id:dp27798659815746185] 
\draw  [color={rgb, 255:red, 25; green, 76; blue, 91 }  ,draw opacity=0.62 ][fill={rgb, 255:red, 65; green, 184; blue, 197 }  ,fill opacity=0.37 ] (192.24,193.85) -- (204.69,199.26) -- (204.57,221.7) -- (192.05,227.06) -- cycle ;
%Shape: Trapezoid [id:dp23823901415782323] 
\draw  [color={rgb, 255:red, 25; green, 76; blue, 91 }  ,draw opacity=0.62 ][fill={rgb, 255:red, 65; green, 184; blue, 197 }  ,fill opacity=0.37 ] (192.24,233.85) -- (204.69,239.26) -- (204.57,261.7) -- (192.05,267.06) -- cycle ;
%Rounded Rect [id:dp9748028347200464] 
\draw  [color={rgb, 255:red, 108; green, 37; blue, 37 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 224; green, 96; blue, 63 }  ,fill opacity=0.43 ] (301.45,274.93) .. controls (301.45,273.13) and (302.92,271.66) .. (304.73,271.66) -- (314.56,271.66) .. controls (316.37,271.66) and (317.83,273.13) .. (317.83,274.93) -- (317.83,293.75) .. controls (317.83,295.56) and (316.37,297.02) .. (314.56,297.02) -- (304.73,297.02) .. controls (302.92,297.02) and (301.45,295.56) .. (301.45,293.75) -- cycle ;
%Straight Lines [id:da9130279789368017] 
\draw [line width=0.75]    (318.8,283.47) -- (323.14,283.47) -- (323.14,239.72) ;
\draw [shift={(323.14,236.72)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9427434063531435] 
\draw [line width=0.75]    (303.17,252.47) -- (312.5,252.47) -- (312.5,268.01) ;
\draw [shift={(312.5,271.01)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3600608430705037] 
\draw [line width=0.75]    (304.14,211.47) -- (323.17,211.47) -- (323.17,223.01) ;
\draw [shift={(323.17,226.01)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9009700174774298] 
\draw [line width=0.75]    (284.17,230.47) -- (286.14,230.47) -- (286.14,252.16) -- (296.64,252.16) ;
\draw [shift={(299.64,252.16)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da06613739319293321] 
\draw [line width=0.75]    (327.71,231.47) -- (338.55,231.47) ;
\draw [shift={(341.55,231.47)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da147825337228914] 
\draw [line width=0.75]    (280,230.47) -- (286.14,230.47) -- (286.14,211.66) -- (296.71,212.05) ;
\draw [shift={(299.71,212.16)}, rotate = 182.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Trapezoid [id:dp5756436849934796] 
\draw  [color={rgb, 255:red, 25; green, 76; blue, 91 }  ,draw opacity=0.62 ][fill={rgb, 255:red, 65; green, 184; blue, 197 }  ,fill opacity=0.37 ] (290.24,193.85) -- (302.69,199.26) -- (302.57,221.7) -- (290.05,227.06) -- cycle ;
%Shape: Trapezoid [id:dp9860883108241303] 
\draw  [color={rgb, 255:red, 25; green, 76; blue, 91 }  ,draw opacity=0.62 ][fill={rgb, 255:red, 65; green, 184; blue, 197 }  ,fill opacity=0.37 ] (290.24,233.85) -- (302.69,239.26) -- (302.57,261.7) -- (290.05,267.06) -- cycle ;
%Straight Lines [id:da6703362470168057] 
\draw [line width=0.75]    (116.71,315.47) -- (116.71,299.94) ;
\draw [shift={(116.71,296.94)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8606514852652278] 
\draw [line width=0.75]    (214.71,315.47) -- (214.71,299.94) ;
\draw [shift={(214.71,296.94)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5388615710320037] 
\draw [line width=0.75]    (312.71,315.47) -- (312.71,299.94) ;
\draw [shift={(312.71,296.94)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3726575063056019] 
\draw [line width=1.5]    (351.57,231.47) -- (370.3,231.47) ;
\draw [shift={(374.3,231.47)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Shape: Circle [id:dp9183794055264578] 
\draw  [color={rgb, 255:red, 173; green, 108; blue, 18 }  ,draw opacity=0.59 ][fill={rgb, 255:red, 244; green, 223; blue, 37 }  ,fill opacity=1 ] (220.33,259.87) .. controls (220.33,256.83) and (222.8,254.37) .. (225.83,254.37) .. controls (228.87,254.37) and (231.33,256.83) .. (231.33,259.87) .. controls (231.33,262.91) and (228.87,265.37) .. (225.83,265.37) .. controls (222.8,265.37) and (220.33,262.91) .. (220.33,259.87) -- cycle ;
%Curve Lines [id:da9349411887832606] 
\draw    (221.94,261.44) .. controls (229.33,261.7) and (222.33,258.37) .. (230,258.37) ;

%Shape: Circle [id:dp034307498120653035] 
\draw  [color={rgb, 255:red, 173; green, 108; blue, 18 }  ,draw opacity=0.59 ][fill={rgb, 255:red, 244; green, 223; blue, 37 }  ,fill opacity=1 ] (121.33,259.87) .. controls (121.33,256.83) and (123.8,254.37) .. (126.83,254.37) .. controls (129.87,254.37) and (132.33,256.83) .. (132.33,259.87) .. controls (132.33,262.91) and (129.87,265.37) .. (126.83,265.37) .. controls (123.8,265.37) and (121.33,262.91) .. (121.33,259.87) -- cycle ;
%Curve Lines [id:da40200251248558194] 
\draw    (122.94,261.44) .. controls (130.33,261.7) and (123.33,258.37) .. (131,258.37) ;

%Shape: Circle [id:dp25455814567502477] 
\draw  [color={rgb, 255:red, 173; green, 108; blue, 18 }  ,draw opacity=0.59 ][fill={rgb, 255:red, 244; green, 223; blue, 37 }  ,fill opacity=1 ] (318.33,259.87) .. controls (318.33,256.83) and (320.8,254.37) .. (323.83,254.37) .. controls (326.87,254.37) and (329.33,256.83) .. (329.33,259.87) .. controls (329.33,262.91) and (326.87,265.37) .. (323.83,265.37) .. controls (320.8,265.37) and (318.33,262.91) .. (318.33,259.87) -- cycle ;
%Curve Lines [id:da04032251315214119] 
\draw    (319.94,261.44) .. controls (327.33,261.7) and (320.33,258.37) .. (328,258.37) ;

%Straight Lines [id:da7904789600449793] 
\draw [line width=0.75]    (174.03,223.13) -- (174.03,184.14) -- (248.14,184.14) -- (248.14,222.52) ;
\draw [shift={(248.14,225.52)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1617714820922016] 
\draw [line width=0.75]    (272.03,223.13) -- (272.03,184.14) -- (346.14,184.14) -- (346.14,222.52) ;
\draw [shift={(346.14,225.52)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da14148454983578107] 
\draw [line width=0.75]    (65.03,223.13) -- (65.03,184.14) -- (149.74,184.14) -- (149.74,222.92) ;
\draw [shift={(149.74,225.92)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9772312826380536] 
\draw [line width=0.75]    (46.71,230.47) -- (53.5,230.47) ;
\draw [shift={(56.5,230.47)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3863163940679286] 
\draw [line width=0.75]    (48.3,283.91) -- (63.75,283.91) -- (63.75,315.47) ;
\draw   (124.06,227.65) .. controls (125.91,225.54) and (129.12,225.34) .. (131.22,227.19) .. controls (133.33,229.05) and (133.53,232.26) .. (131.68,234.36) .. controls (129.83,236.46) and (126.62,236.67) .. (124.51,234.81) .. controls (122.41,232.96) and (122.21,229.75) .. (124.06,227.65) -- cycle ; \draw   (124.06,227.65) -- (131.68,234.36) ; \draw   (131.22,227.19) -- (124.51,234.81) ;
\draw   (222.06,227.65) .. controls (223.91,225.54) and (227.12,225.34) .. (229.22,227.19) .. controls (231.33,229.05) and (231.53,232.26) .. (229.68,234.36) .. controls (227.83,236.46) and (224.62,236.67) .. (222.51,234.81) .. controls (220.41,232.96) and (220.21,229.75) .. (222.06,227.65) -- cycle ; \draw   (222.06,227.65) -- (229.68,234.36) ; \draw   (229.22,227.19) -- (222.51,234.81) ;
\draw   (319.06,227.65) .. controls (320.91,225.54) and (324.12,225.34) .. (326.22,227.19) .. controls (328.33,229.05) and (328.53,232.26) .. (326.68,234.36) .. controls (324.83,236.46) and (321.62,236.67) .. (319.51,234.81) .. controls (317.41,232.96) and (317.21,229.75) .. (319.06,227.65) -- cycle ; \draw   (319.06,227.65) -- (326.68,234.36) ; \draw   (326.22,227.19) -- (319.51,234.81) ;
\draw   (149.9,225.93) .. controls (152.7,225.94) and (154.96,228.23) .. (154.95,231.03) .. controls (154.93,233.84) and (152.64,236.1) .. (149.84,236.08) .. controls (147.04,236.07) and (144.78,233.78) .. (144.79,230.98) .. controls (144.81,228.17) and (147.09,225.91) .. (149.9,225.93) -- cycle ; \draw   (149.9,225.93) -- (149.84,236.08) ; \draw   (154.95,231.03) -- (144.79,230.98) ;
\draw   (248.9,225.93) .. controls (251.7,225.94) and (253.96,228.23) .. (253.95,231.03) .. controls (253.93,233.84) and (251.64,236.1) .. (248.84,236.08) .. controls (246.04,236.07) and (243.78,233.78) .. (243.79,230.98) .. controls (243.81,228.17) and (246.09,225.91) .. (248.9,225.93) -- cycle ; \draw   (248.9,225.93) -- (248.84,236.08) ; \draw   (253.95,231.03) -- (243.79,230.98) ;
\draw   (346.9,225.93) .. controls (349.7,225.94) and (351.96,228.23) .. (351.95,231.03) .. controls (351.93,233.84) and (349.64,236.1) .. (346.84,236.08) .. controls (344.04,236.07) and (341.78,233.78) .. (341.79,230.98) .. controls (341.81,228.17) and (344.09,225.91) .. (346.9,225.93) -- cycle ; \draw   (346.9,225.93) -- (346.84,236.08) ; \draw   (351.95,231.03) -- (341.79,230.98) ;

% Text Node
\draw (60.06,16.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (153.83,10.26) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle GRCL$};
% Text Node
\draw (267.12,10.46) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle FC$};
% Text Node
\draw (54.37,9.46) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle Conv$};
% Text Node
\draw (13.67,80.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (58.4,226.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{0}$};
% Text Node
\draw (168.4,226.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{1}$};
% Text Node
\draw (266.4,226.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{2}$};
% Text Node
\draw (37.4,216.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \mathcal{A}_{0}$};
% Text Node
\draw (92.4,199.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \mathcal{A}_{1}$};
% Text Node
\draw (190.4,199.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \mathcal{A}_{2}$};
% Text Node
\draw (288.4,199.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \mathcal{A}_{3}$};
% Text Node
\draw (93.4,239.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \mathcal{B}_{1}$};
% Text Node
\draw (191.4,239.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \mathcal{B}_{2}$};
% Text Node
\draw (289.4,239.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \mathcal{B}_{3}$};
% Text Node
\draw (41.4,267.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \mathcal{C}$};
% Text Node
\draw (107.4,279.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle g_{1}$};
% Text Node
\draw (205.4,279.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle g_{2}$};
% Text Node
\draw (303.4,279.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle g_{3}$};


% Text Node
\draw (-14,255.94) node [anchor=north west][inner sep=0.75pt]  [align=left] {$u$};

% Text Node
\draw (378,226.94) node [anchor=north west][inner sep=0.75pt]  [align=left] {$x_3$};

% Class
\draw (330.12,84.46) node [anchor=north west][inner sep=0.75pt] [align=left] {``\textbf{robin}''};

\end{tikzpicture}

